A Survey on Training-free Open-Vocabulary Semantic Segmentation

Semantic segmentation is one of the most fundamental tasks in image understanding with a long history of research, and subsequently a myriad of different approaches. Traditional methods strive to train models up from scratch, requiring vast amounts of computational resources and training data. In the advent of moving to open-vocabulary semantic segmentation, which asks models to classify beyond learned categories, large quantities of finely annotated data would be prohibitively expensive. Researchers have instead turned to training-free methods where they leverage existing models made for tasks where data is more easily acquired. Specifically, this survey will cover the history, nuance, idea development and the state-of-the-art in training-free open-vocabulary semantic segmentation that leverages existing multi-modal classification models. We will first give a preliminary on the task definition followed by an overview of popular model archetypes and then spotlight over 30 approaches split into broader research branches: purely CLIP-based, those leveraging auxiliary visual foundation models and ones relying on generative methods. Subsequently, we will discuss the limitations and potential problems of current research, as well as provide some underexplored ideas for future study. We believe this survey will serve as a good onboarding read to new researchers and spark increased interest in the area.

==> tables/ovss_diagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235

%Rounded Rect [id:dp8664242432572626] 
\draw  [color={rgb, 255:red, 233; green, 113; blue, 50 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 72; blue, 12 }  ,fill opacity=1 ] (205.2,83.13) .. controls (205.2,79.34) and (208.27,76.27) .. (212.06,76.27) -- (274.27,76.27) .. controls (278.06,76.27) and (281.13,79.34) .. (281.13,83.13) -- (281.13,103.69) .. controls (281.13,107.48) and (278.06,110.55) .. (274.27,110.55) -- (212.06,110.55) .. controls (208.27,110.55) and (205.2,107.48) .. (205.2,103.69) -- cycle ;
%Rounded Rect [id:dp5908819016085214] 
\draw  [color={rgb, 255:red, 233; green, 113; blue, 50 }  ,draw opacity=1 ][fill={rgb, 255:red, 233; green, 113; blue, 50 }  ,fill opacity=1 ] (205.84,136.43) .. controls (205.84,134.7) and (207.24,133.3) .. (208.97,133.3) -- (278.79,133.3) .. controls (280.52,133.3) and (281.93,134.7) .. (281.93,136.43) -- (281.93,145.83) .. controls (281.93,147.56) and (280.52,148.96) .. (278.79,148.96) -- (208.97,148.96) .. controls (207.24,148.96) and (205.84,147.56) .. (205.84,145.83) -- cycle ;
%Rounded Rect [id:dp2879899738192895] 
\draw  [color={rgb, 255:red, 233; green, 113; blue, 50 }  ,draw opacity=1 ][fill={rgb, 255:red, 233; green, 113; blue, 50 }  ,fill opacity=0.76 ] (293.91,51.33) .. controls (293.91,49.6) and (295.32,48.2) .. (297.05,48.2) -- (392.63,48.2) .. controls (394.36,48.2) and (395.76,49.6) .. (395.76,51.33) -- (395.76,60.73) .. controls (395.76,62.46) and (394.36,63.86) .. (392.63,63.86) -- (297.05,63.86) .. controls (295.32,63.86) and (293.91,62.46) .. (293.91,60.73) -- cycle ;
%Rounded Rect [id:dp31766289502129497] 
\draw  [color={rgb, 255:red, 233; green, 113; blue, 50 }  ,draw opacity=1 ][fill={rgb, 255:red, 233; green, 113; blue, 50 }  ,fill opacity=0.76 ] (293.01,136.93) .. controls (293.01,135.2) and (294.42,133.8) .. (296.15,133.8) -- (392.13,133.8) .. controls (393.86,133.8) and (395.26,135.2) .. (395.26,136.93) -- (395.26,146.33) .. controls (395.26,148.06) and (393.86,149.46) .. (392.13,149.46) -- (296.15,149.46) .. controls (294.42,149.46) and (293.01,148.06) .. (293.01,146.33) -- cycle ;
%Rounded Rect [id:dp754415500117372] 
\draw  [color={rgb, 255:red, 233; green, 113; blue, 50 }  ,draw opacity=1 ][fill={rgb, 255:red, 233; green, 113; blue, 50 }  ,fill opacity=0.76 ] (293.51,189.17) .. controls (293.51,187.44) and (294.92,186.04) .. (296.65,186.04) -- (393.56,186.04) .. controls (395.29,186.04) and (396.69,187.44) .. (396.69,189.17) -- (396.69,198.57) .. controls (396.69,200.3) and (395.29,201.7) .. (393.56,201.7) -- (296.65,201.7) .. controls (294.92,201.7) and (293.51,200.3) .. (293.51,198.57) -- cycle ;
%Straight Lines [id:da5725192884169401] 
\draw    (281.66,141.13) -- (287.09,141.13) -- (293.12,141.13) ;
%Straight Lines [id:da7419873953625526] 
\draw    (287.25,193.72) -- (287.25,56.06) ;
%Straight Lines [id:da6881011343355563] 
\draw    (287.25,56.03) -- (293.91,56.03) ;
%Straight Lines [id:da7375150501782215] 
\draw    (287.25,193.72) -- (293.12,193.72) ;
%Rounded Rect [id:dp4220648905781683] 
\draw  [color={rgb, 255:red, 233; green, 113; blue, 50 }  ,draw opacity=1 ][fill={rgb, 255:red, 233; green, 113; blue, 50 }  ,fill opacity=0.5 ] (409.05,72.9) .. controls (409.05,71.17) and (410.45,69.77) .. (412.18,69.77) -- (517.3,69.77) .. controls (519.03,69.77) and (520.43,71.17) .. (520.43,72.9) -- (520.43,82.3) .. controls (520.43,84.03) and (519.03,85.43) .. (517.3,85.43) -- (412.18,85.43) .. controls (410.45,85.43) and (409.05,84.03) .. (409.05,82.3) -- cycle ;
%Rounded Rect [id:dp8845110167896888] 
\draw  [color={rgb, 255:red, 233; green, 113; blue, 50 }  ,draw opacity=1 ][fill={rgb, 255:red, 233; green, 113; blue, 50 }  ,fill opacity=0.5 ] (408.77,94.18) .. controls (408.77,92.45) and (410.17,91.04) .. (411.9,91.04) -- (518.15,91.04) .. controls (519.88,91.04) and (521.28,92.45) .. (521.28,94.18) -- (521.28,103.57) .. controls (521.28,105.3) and (519.88,106.7) .. (518.15,106.7) -- (411.9,106.7) .. controls (410.17,106.7) and (408.77,105.3) .. (408.77,103.57) -- cycle ;
%Rounded Rect [id:dp45647658443029715] 
\draw  [color={rgb, 255:red, 233; green, 113; blue, 50 }  ,draw opacity=1 ][fill={rgb, 255:red, 233; green, 113; blue, 50 }  ,fill opacity=0.5 ] (409.05,115.6) .. controls (409.05,113.87) and (410.45,112.47) .. (412.18,112.47) -- (518.15,112.47) .. controls (519.88,112.47) and (521.28,113.87) .. (521.28,115.6) -- (521.28,124.99) .. controls (521.28,126.72) and (519.88,128.13) .. (518.15,128.13) -- (412.18,128.13) .. controls (410.45,128.13) and (409.05,126.72) .. (409.05,124.99) -- cycle ;
%Rounded Rect [id:dp9459945351438788] 
\draw  [color={rgb, 255:red, 233; green, 113; blue, 50 }  ,draw opacity=1 ][fill={rgb, 255:red, 233; green, 113; blue, 50 }  ,fill opacity=0.5 ] (408.49,51.33) .. controls (408.49,49.6) and (409.89,48.2) .. (411.62,48.2) -- (517.3,48.2) .. controls (519.03,48.2) and (520.43,49.6) .. (520.43,51.33) -- (520.43,60.73) .. controls (520.43,62.46) and (519.03,63.86) .. (517.3,63.86) -- (411.62,63.86) .. controls (409.89,63.86) and (408.49,62.46) .. (408.49,60.73) -- cycle ;
%Rounded Rect [id:dp41544720398792734] 
\draw  [color={rgb, 255:red, 233; green, 113; blue, 50 }  ,draw opacity=1 ][fill={rgb, 255:red, 233; green, 113; blue, 50 }  ,fill opacity=0.5 ] (408.2,136.72) .. controls (408.2,134.99) and (409.61,133.59) .. (411.34,133.59) -- (518.15,133.59) .. controls (519.88,133.59) and (521.28,134.99) .. (521.28,136.72) -- (521.28,146.12) .. controls (521.28,147.85) and (519.88,149.25) .. (518.15,149.25) -- (411.34,149.25) .. controls (409.61,149.25) and (408.2,147.85) .. (408.2,146.12) -- cycle ;
%Rounded Rect [id:dp8697699116143247] 
\draw  [color={rgb, 255:red, 233; green, 113; blue, 50 }  ,draw opacity=1 ][fill={rgb, 255:red, 233; green, 113; blue, 50 }  ,fill opacity=0.5 ] (409.05,158) .. controls (409.05,156.27) and (410.45,154.87) .. (412.18,154.87) -- (518.57,154.87) .. controls (520.3,154.87) and (521.7,156.27) .. (521.7,158) -- (521.7,167.4) .. controls (521.7,169.12) and (520.3,170.53) .. (518.57,170.53) -- (412.18,170.53) .. controls (410.45,170.53) and (409.05,169.12) .. (409.05,167.4) -- cycle ;
%Straight Lines [id:da7997764010909871] 
\draw    (396.27,141.19) -- (401.22,141.16) -- (401.06,162.17) -- (409.06,162.17) ;
%Straight Lines [id:da2815149143315583] 
\draw    (399.95,119.26) -- (399.95,56.06) ;
%Straight Lines [id:da693028593617935] 
\draw    (395.95,56.03) -- (408.2,56.03) ;
%Straight Lines [id:da412348462808632] 
\draw    (399.95,77.3) -- (409.8,77.3) ;
%Straight Lines [id:da563972840237013] 
\draw    (400.16,97.72) -- (409.22,97.72) ;
%Straight Lines [id:da9368778788309493] 
\draw    (399.95,119.26) -- (409,119.26) ;
%Straight Lines [id:da6058247342685346] 
\draw    (401.22,141.16) -- (408.58,141.13) ;
%Straight Lines [id:da5551061166937423] 
\draw    (243.3,133) -- (243.3,110.58) ;

% Text Node
\draw (214.73,82.8) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.43em}{0.52em}\selectfont] [align=left] { \ \ \ \ \ \ \ Training Free\\ \ \ \ \ Open-Vocabulary\\Semantic Segmentation};
% Text Node
\draw (213.17,138.39) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.43em}{0.52em}\selectfont] [align=left] {CLIP-Based Approaches};
% Text Node
\draw (297.89,53.3) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.43em}{0.52em}\selectfont] [align=left] {Purely CLIP-Based (\ref{subsec:clip_based})};
% Text Node
\draw (296.78,139.25) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.43em}{0.52em}\selectfont] [align=left] {Use VFM-s alongside CLIP (\ref{subsec:vfms})
};
% Text Node
\draw (294.47,190.49) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.43em}{0.52em}\selectfont] [align=left] {Generative Methods Alongside CLIP (\ref{subsec:gen_methods})};
% Text Node
\draw (411.97,74.87) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.43em}{0.52em}\selectfont] [align=left] {Leverage Intermediate Layers (\ref{subsubsec:clip_intermed})};
% Text Node
\draw (410.74,96.18) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.43em}{0.52em}\selectfont] [align=left] {Leverage Non-ML Obtained Masks (\ref{subsubsec:clip_mask})};
% Text Node
\draw (410.7,117.12) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.43em}{0.52em}\selectfont] [align=left] {Others (\ref{subsubsec:clip_misc})};
% Text Node
\draw (412.04,53.3) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.43em}{0.52em}\selectfont] [align=left] {Refine Inter-token Mixing (\ref{subsubsec:clip_attn})
};
% Text Node
\draw (411.06,138.69) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.43em}{0.52em}\selectfont] [align=left] {Refine Inter-token Mixing with VFMs (\ref{subsubsec:vfm_attn})};
% Text Node
\draw (410.8,159.96) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.43em}{0.52em}\selectfont] [align=left] {Leverage VFMs for Maskpooling (\ref{subsubsec:vfm_maskpooling})};


\end{tikzpicture}




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        




